Differential Privacy for Markov Chain State Trajectories

Data-driven systems may require state trajectories of Markov chains to function because these trajectories contain information that is useful to the system, e.g., a product's credit risk, a user's physical location, or a user's internet browsing behavior. However, sharing such state trajectories can reveal sensitive information about users, which presents a privacy threat. Therefore, we develop a new framework for privatizing the state trajectories in a Markov chain using differential privacy. Our framework privatizes state trajectories online, in the sense that a private state trajectory is generated at the same time as the sensitive one it approximates. We treat Markov chains as weighted directed graphs whose edge weights are the negative logarithms of the transition probabilities. Then, each state in a private state trajectory is chosen by minimizing its distance to the corresponding state in the sensitive state trajectory, where the notion of distance is equal to the total edge weight along a shortest path. We prove that with high probability the private state trajectory remains close to the sensitive one, which maintains high utility for downstream uses of private data. Additionally, we prove that private state trajectories are consistently in the typical set of state trajectories generated by the underlying Markov chain, which means that private state trajectories have similar statistical properties to actual state trajectories produced by the underlying Markov chain. Numerical simulations show that under $3$-differential privacy, the mechanism we introduce exhibits up to an $80\%$ decrease in entropy compared to the state of the art, which illustrates that private state trajectories generated by our framework more closely resemble their corresponding sensitive state trajectory while maintaining the same level of privacy.

==> Figures/attractive_example.tex <==


% Define the palette to match the Python/Makie figures
\definecolor{darkgrey}{HTML}{444444}
\definecolor{mechblue}{HTML}{5aa1d8}
\definecolor{chenred}{HTML}{e65555}
\resizebox{0.45\linewidth}{!}{
\begin{tikzpicture}[
    >=Stealth,
    % Node styles
    state/.style={circle, draw=darkgrey, fill=white, thick, minimum size=0.8cm, text=darkgrey},
    target/.style={circle, draw=darkgrey, fill=gray!20, very thick, minimum size=0.9cm},
    % Path styles
    shortest/.style={->, line width=1.5pt, color=darkgrey},
    second/.style={->, line width=1.5pt, dashed, color=mechblue},
    longest/.style={->, line width=1.5pt, dotted, color=chenred},
    background/.style={->, line width=0.6pt, color=gray!30}
]

    % 1. Start and End States
    \node[target] (x) at (0, 0) {$s_t'$};
    \node[target] (y) at (8, 0) {$s_{t+1}$};

    % 2. Intermediate Nodes
    % Shortest path nodes
    \node[state] (v1) at (4, 2) {$v_1$};
    
    % Second shortest path nodes
    \node[state] (v2) at (2.6, 0) {$v_2$};
    \node[state] (v3) at (5.4, 0) {$v_3$};
    
    % Longest path nodes
    \node[state] (v4) at (2, -2) {$v_4$};
    \node[state] (v5) at (4, -2) {$v_5$};
    \node[state] (v6) at (6, -2) {$v_6$};

    % 3. Background/Web Edges (creates the illusion of a complex Markov blanket)
    %\draw[background] (x) -- (v4);
    \draw[background] (v1) -- (v3);
    \draw[background] (v2) -- (v5);
    \draw[background] (v5) -- (v3);
    \draw[background] (v4) -- (v2);
    \draw[background] (v6) -- (v3);
    \draw[background] (v2) -- (v1);

    % 4. Draw Highlighted Paths
    % Shortest Path (Solid Grey, length 2)
    \draw[shortest] (x) to[out=45, in=180] node[above, sloped, font=\small, text=darkgrey] {$W_{s_t', y_{good}}$} (v1);
    \draw[shortest] (v1) to[out=0, in=135] (y);

    % Second Shortest Path (Dashed Blue, length 3)
    \draw[second] (x) -- (v2) node[midway, above, font=\small, text=mechblue] {$G(s_t^{\dagger, *}, s_{t+1})$};
    \draw[second] (v2) -- (v3);
    \draw[second] (v3) -- (y);

    % Longest Path (Dotted Red, length 4)
    \draw[longest] (x) to[out=-45, in=180] node[below, sloped, font=\small, text=chenred] {$D_{s_t,max}$} (v4);
    \draw[longest] (v4) -- (v2);
    \draw[longest] (v2) -- (v5);
    \draw[longest] (v5) -- (v3);
    \draw[longest] (v3) to[out=0, in=-135] (y);

\end{tikzpicture}
}

==> Figures/ccdf_gainesville.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\figW,
height=0.51\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Error, $v$ [nats]},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{$\prob{V>v}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yminorticks=true,
max space between ticks=20,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=1,
% %x filter/.code={\pgfmathdivide{#1}{100}},
%  xmin=5,
%  xmax=100,
% ymin=-0.2,
% ymax=6.3,
ymode = log,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={1.0 pt}, unbounded coords=discard] table [col sep=comma, x=v, y=CCDF_Chen] {Figures/gainesville_ccdf_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={1.0 pt}] table [col sep=comma, x=v, y=CCDF_Mechanism4, unbounded coords=discard] {Figures/gainesville_ccdf_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.67);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(b)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/ccdf_gainesville_e3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Error, $v$ [nats]},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{$\prob{V>v}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yminorticks=true,
max space between ticks=20,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=1,
% %x filter/.code={\pgfmathdivide{#1}{100}},
%  xmin=5,
%  xmax=100,
% ymin=-0.2,
% ymax=6.3,
ymode = log,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={1.0 pt}, unbounded coords=discard] table [col sep=comma, x=v, y=CCDF_Chen] {Figures/gainesville_ccdf_data_e3.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={1.0 pt}] table [col sep=comma, x=v, y=CCDF_Mechanism3, unbounded coords=discard] {Figures/gainesville_ccdf_data_e3.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.4);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(b)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/ccdf_gainesville_vary_ic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Error, $v$ [nats]},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{$\prob{V(Z_t)>v}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yminorticks=true,
max space between ticks=20,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend style={nodes={scale=0.85, transform shape}, at={(2.65,1.2)}},
legend columns=2,
% %x filter/.code={\pgfmathdivide{#1}{100}},
%  xmin=5,
%  xmax=100,
% ymin=-0.2,
% ymax=6.3,
ymode = log,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={1.0 pt}, unbounded coords=discard] table [col sep=comma, x=v, y=CCDF_Chen] {Figures/gainesville_ccdf_data_vary_ic.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={1.0 pt}] table [col sep=comma, x=v, y=CCDF_Mechanism4, unbounded coords=discard] {Figures/gainesville_ccdf_data_vary_ic.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.4);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(b)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/ccdf_moodys.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\figW,
height=0.51\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Error, $v$ [nats]},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\prob{V(Z_t)>v}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yminorticks=true,
max space between ticks=20,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend style={nodes={scale=0.85, transform shape}, at={(3.0,1.3)}},
legend columns=2,
% %x filter/.code={\pgfmathdivide{#1}{100}},
%  xmin=5,
%  xmax=100,
% ymin=-0.2,
% ymax=6.3,
ymode = log,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={1.0 pt}, unbounded coords=discard] table [col sep=comma, x=v, y=CCDF_Chen] {Figures/moodys_ccdf_data.csv};
        \addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={1.0 pt}] table [col sep=comma, x=v, y=CCDF_Mechanism4, unbounded coords=discard] {Figures/moodys_ccdf_data.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.67);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(a)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/ccdf_moodys_e3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Error, $v$ [nats]},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\prob{V(Z_t)>v}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yminorticks=true,
max space between ticks=20,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend style={nodes={scale=0.85, transform shape}, at={(2.85,1.2)}},
legend columns=2,
% %x filter/.code={\pgfmathdivide{#1}{100}},
%  xmin=5,
%  xmax=100,
% ymin=-0.2,
% ymax=6.3,
ymode = log,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={1.0 pt}, unbounded coords=discard] table [col sep=comma, x=v, y=CCDF_Chen] {Figures/moodys_ccdf_data_e3.csv};
        \addlegendentry{Chen et al. ($\epsilon = 3.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={1.0 pt}] table [col sep=comma, x=v, y=CCDF_Mechanism3, unbounded coords=discard] {Figures/moodys_ccdf_data_e3.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.4);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(a)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/ccdf_moodys_vary_ic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Error, $v$ [nats]},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\prob{V(Z_t)>v}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yminorticks=true,
max space between ticks=20,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend style={nodes={scale=0.85, transform shape}, at={(2.85,1.2)}},
legend columns=2,
% %x filter/.code={\pgfmathdivide{#1}{100}},
%  xmin=5,
%  xmax=100,
% ymin=-0.2,
% ymax=6.3,
ymode = log,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={1.0 pt}, unbounded coords=discard] table [col sep=comma, x=v, y=CCDF_Chen] {Figures/moodys_ccdf_data_vary_ic.csv};
        \addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={1.0 pt}] table [col sep=comma, x=v, y=CCDF_Mechanism3, unbounded coords=discard] {Figures/moodys_ccdf_data_vary_ic.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.4);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(a)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/ccdf_wikispeedia.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\figW,
height=0.51\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Error, $v$ [nats]},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{$\prob{V>v}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yminorticks=true,
max space between ticks=20,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=1,
% %x filter/.code={\pgfmathdivide{#1}{100}},
%  xmin=5,
%  xmax=100,
% ymin=-0.2,
% ymax=6.3,
ymode = log,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={1.0 pt}, unbounded coords=discard] table [col sep=comma, x=v, y=CCDF_Chen] {Figures/wikispeedia_ccdf_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={1.0 pt}] table [col sep=comma, x=v, y=CCDF_Mechanism4, unbounded coords=discard] {Figures/wikispeedia_ccdf_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.67);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(c)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/ccdf_wikispeedia_e3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Error, $v$ [nats]},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{$\prob{V>v}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yminorticks=true,
max space between ticks=20,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=1,
% %x filter/.code={\pgfmathdivide{#1}{100}},
%  xmin=5,
%  xmax=100,
% ymin=-0.2,
% ymax=6.3,
ymode = log,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={1.0 pt}, unbounded coords=discard] table [col sep=comma, x=v, y=CCDF_Chen] {Figures/wikispeedia_ccdf_data_e3.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={1.0 pt}] table [col sep=comma, x=v, y=CCDF_Mechanism3, unbounded coords=discard] {Figures/wikispeedia_ccdf_data_e3.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.4);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(c)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/ccdf_wikispeedia_vary_ic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Error, $v$ [nats]},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{$\prob{V(Z_t)>v}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yminorticks=true,
max space between ticks=20,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend style={nodes={scale=0.85, transform shape}, at={(2.65,1.2)}},
legend columns=2,
% %x filter/.code={\pgfmathdivide{#1}{100}},
%  xmin=5,
%  xmax=100,
% ymin=-0.2,
% ymax=6.3,
ymode = log,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={1.0 pt}, unbounded coords=discard] table [col sep=comma, x=v, y=CCDF_Chen] {Figures/wikispeedia_ccdf_data_vary_ic.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={1.0 pt}] table [col sep=comma, x=v, y=CCDF_Mechanism4, unbounded coords=discard] {Figures/wikispeedia_ccdf_data_vary_ic.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.4);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(c)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/entropy_gainesville.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=0.51\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Trajectory Length, $n$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{Empirical Entropy,~$\E{H_n(s')}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = south east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=2,
%x filter/.code={\pgfmathdivide{#1}{100}},
 xmin=5,
 xmax=100,
% ymin=-0.2,
% ymax=6.3,
]
\addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
        \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[UFOrange, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_1_0] {Figures/Gainesville_fidelity_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_1_0] {Figures/Gainesville_fidelity_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % Permute-and-Flip (Ours)
        \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % Permute-and-Flip (Ours)
        \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        %\addlegendentry{Entropy Rate $H(\mathcal{X})$}


        \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        %\addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.675);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(b)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/entropy_gainesville_vary_ic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=0.7\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Trajectory Length, $n$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{Empirical Entropy,~$\E{H_n(s')}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = south east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=2,
%x filter/.code={\pgfmathdivide{#1}{100}},
 xmin=5,
 xmax=100,
% ymin=-0.2,
% ymax=6.3,
]
\addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data_vary_ic.csv};
        \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data_vary_ic.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[UFOrange, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_1_0] {Figures/Gainesville_fidelity_data_vary_ic.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_1_0] {Figures/Gainesville_fidelity_data_vary_ic.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data_vary_ic.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % Permute-and-Flip (Ours)
        \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data_vary_ic.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data_vary_ic.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % Permute-and-Flip (Ours)
        \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data_vary_ic.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data_vary_ic.csv};
        %\addlegendentry{Entropy Rate $H(\mathcal{X})$}


        \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        %\addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.5);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(b)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/entropy_moodys.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=0.51\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Trajectory Length, $n$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\E{H_n(s')}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = south east,
legend style={nodes={scale=0.65, transform shape}, at={(2.1,1.05)}},
legend columns=4,
%x filter/.code={\pgfmathdivide{#1}{100}},
 xmin=5,
 xmax=100,
% ymin=-0.2,
% ymax=6.3,
]
\addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/moodys_fidelity_data.csv};
        \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/moodys_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[UFOrange, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_1_0] {Figures/moodys_fidelity_data.csv};
        \addlegendentry{Chen et al. ($\epsilon = 1.0$)}

        \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/moodys_fidelity_data.csv};
        \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/moodys_fidelity_data.csv};
        \addlegendentry{Chen et al. ($\epsilon = 5.0$)}
        \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/moodys_fidelity_data.csv};
        \addlegendentry{True Entropy Rate $H(\mathcal{X})$}
        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_1_0] {Figures/moodys_fidelity_data.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        
        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/moodys_fidelity_data.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/moodys_fidelity_data.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        


        \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        \addlegendentry{True Process $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.675);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(a)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/entropy_moodys_vary_ic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=0.7\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Trajectory Length, $n$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\E{H_n(s')}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = south east,
legend style={nodes={scale=0.65, transform shape}, at={(2.1,1.2)}},
legend columns=4,
%x filter/.code={\pgfmathdivide{#1}{100}},
 xmin=5,
 xmax=100,
% ymin=-0.2,
% ymax=6.3,
]
\addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/moodys_fidelity_data_vary_ic.csv};
        \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/moodys_fidelity_data_vary_ic.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[UFOrange, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_1_0] {Figures/moodys_fidelity_data_vary_ic.csv};
        \addlegendentry{Chen et al. ($\epsilon = 1.0$)}

        \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/moodys_fidelity_data_vary_ic.csv};
        \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/moodys_fidelity_data_vary_ic.csv};
        \addlegendentry{Chen et al. ($\epsilon = 5.0$)}
        \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/moodys_fidelity_data_vary_ic.csv};
        \addlegendentry{True Entropy Rate $H(\mathcal{X})$}
        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_1_0] {Figures/moodys_fidelity_data_vary_ic.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        
        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/moodys_fidelity_data_vary_ic.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/moodys_fidelity_data_vary_ic.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        


        \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        \addlegendentry{True Process $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.5);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(a)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/entropy_wikispeedia.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=0.51\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Trajectory Length, $n$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\E{H_n(s')}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = south east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=2,
%x filter/.code={\pgfmathdivide{#1}{100}},
 xmin=5,
 xmax=100,
% ymin=-0.2,
% ymax=6.3,
]
\addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/wikispeedia_fidelity_data.csv};
        \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/wikispeedia_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[UFOrange, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_1_0] {Figures/wikispeedia_fidelity_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_1_0] {Figures/wikispeedia_fidelity_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/wikispeedia_fidelity_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % Permute-and-Flip (Ours)
        \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/wikispeedia_fidelity_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/wikispeedia_fidelity_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % Permute-and-Flip (Ours)
        \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/wikispeedia_fidelity_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/wikispeedia_fidelity_data.csv};
        %\addlegendentry{True Entropy Rate $H(\mathcal{X})$}


        \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        %\addlegendentry{True Process $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.675);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(c)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/entropy_wikispeedia_vary_ic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=0.7\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Trajectory Length, $n$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\E{H_n(s')}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = south east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=2,
%x filter/.code={\pgfmathdivide{#1}{100}},
 xmin=5,
 xmax=100,
% ymin=-0.2,
% ymax=6.3,
]
\addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/wikispeedia_fidelity_data_vary_ic.csv};
        \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/wikispeedia_fidelity_data_vary_ic.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[UFOrange, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_1_0] {Figures/wikispeedia_fidelity_data_vary_ic.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_1_0] {Figures/wikispeedia_fidelity_data_vary_ic.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/wikispeedia_fidelity_data_vary_ic.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % Permute-and-Flip (Ours)
        \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/wikispeedia_fidelity_data_vary_ic.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/wikispeedia_fidelity_data_vary_ic.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % Permute-and-Flip (Ours)
        \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/wikispeedia_fidelity_data_vary_ic.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/wikispeedia_fidelity_data_vary_ic.csv};
        %\addlegendentry{True Entropy Rate $H(\mathcal{X})$}


        \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        %\addlegendentry{True Process $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/wikispeedia_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.5);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(c)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/moodys_trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Time, $t$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Shortest-Path distance, $V(Z_t)$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=1,
%x filter/.code={\pgfmathdivide{#1}{100}},
 xmin=5,
 xmax=100,
% ymin=-0.2,
% ymax=6.3,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=TimeStep, y=V_t] {Figures/moodys_chen_trajectory_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=TimeStep, y=V_t] {Figures/moodys_trajectory_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.4);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(a)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/stability_ratio_gainesville2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figW,
height=0.7\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{$\frac{|\mathcal{Z}_{cont}(\epsilon)|}{|\mathcal{Z}|}\times 100\%$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%legend pos = north east,
%x filter/.code={\pgfmathdivide{#1}{100}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
% \addplot [color=UFOrange, ultra thick, mark={*}, mark size={2.0 pt}]
%   table[row sep=crcr]{%
%             0.5  3.3776301218161686  \\
%             1.0  3.6544850498338874  \\
%             1.5  4.208194905869324  \\
%             2.0  4.87264673311185  \\
%             2.5  5.204872646733112  \\
%             3.0  5.592469545957918  \\
%             3.5  5.980066445182724  \\
%             4.0  6.36766334440753  \\
%             4.5  6.976744186046512  \\
%             5.0  7.69656699889258  \\
%             5.5  8.194905869324474  \\
%             6.0  8.970099667774086  \\
%             6.5  9.579180509413067  \\
%             7.0  10.132890365448505  \\
%             7.5  10.520487264673312  \\
%             8.0  10.96345514950166  \\
%             8.5  11.627906976744185  \\
%             9.0  12.181616832779623  \\
%             9.5  13.178294573643413  \\
%             10.0  13.898117386489481  \\
% };
%\addlegendentry{Mechanism~\ref{mech:1} Empirical}
\addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=epsilon, y=Gainesville, unbounded coords=discard] {Figures/fig3_stability_data2.csv};
\addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=epsilon, y=lemma_2_Gainesville, unbounded coords=discard] {Figures/fig3_stability_data2.csv};
%\addlegendentry{Mechanism~\ref{mech:PF}}

\coordinate (ttl) at (axis description cs:0.5,-0.6);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(b)};
\end{tikzpicture}%

==> Figures/stability_ratio_moodys2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figW,
height=0.7\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$|\mathcal{Z}_{cont}(\epsilon)|/|\mathcal{Z}|\times 100\%$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%legend pos = north east,
%legend style={nodes={scale=0.85, transform shape}},
legend style={nodes={scale=0.85, transform shape}, at={(2.35,1.2)}},
legend columns=3,
%x filter/.code={\pgfmathdivide{#1}{100}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
% \addplot [color=UFOrange, ultra thick, mark={*}, mark size={2.0 pt}]
%   table[row sep=crcr]{%
% 0.5  62.5  \\
%             1.0  62.5  \\
%             1.5  67.85714285714286  \\
%             2.0  69.64285714285714  \\
%             2.5  71.42857142857143  \\
%             3.0  71.42857142857143  \\
%             3.5  71.42857142857143  \\
%             4.0  73.21428571428571  \\
%             4.5  75.0  \\
%             5.0  76.78571428571429  \\
%             5.5  78.57142857142857  \\
%             6.0  80.35714285714286  \\
%             6.5  82.14285714285714  \\
%             7.0  82.14285714285714  \\
%             7.5  83.92857142857143  \\
%             8.0  83.92857142857143  \\
%             8.5  85.71428571428571  \\
%             9.0  85.71428571428571  \\
%             9.5  87.5  \\
%             10.0  89.28571428571429  \\
% };
% \addlegendentry{Mechanism~\ref{mech:1}}
\addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=epsilon, y=Moody's, unbounded coords=discard] {Figures/fig3_stability_data2.csv};
\addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=epsilon, y=lemma_2_Moody's, unbounded coords=discard] {Figures/fig3_stability_data2.csv};
\addlegendentry{Mechanism~\ref{mech:PF}}
% \addplot [color=teal, ultra thick, mark={*}, dashed, mark size={2.0 pt}]
%   table[row sep=crcr]{%
%             0.5  41.07142857142857  \\
%             1.0  73.21428571428571  \\
%             1.5  89.28571428571429  \\
%             2.0  94.64285714285714  \\
%             2.5  98.21428571428571  \\
%             3.0  100.0  \\
%             3.5  100.0  \\
%             4.0  100.0  \\
%             4.5  100.0  \\
%             5.0  100.0  \\
%             5.5  100.0  \\
%             6.0  100.0  \\
%             6.5  100.0  \\
%             7.0  100.0  \\
%             7.5  100.0  \\
%             8.0  100.0  \\
%             8.5  100.0  \\
%             9.0  100.0  \\
%             9.5  100.0  \\
%             10.0  100.0  \\
% };
\addlegendentry{Theorem~\ref{thm:old_adj_safe_set}}
\coordinate (ttl) at (axis description cs:0.5,-0.6);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(a)};
\end{tikzpicture}%

==> Figures/stability_ratio_wikispeedia2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figW,
height=0.7\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{$\frac{|\mathcal{Z}_{drift}(\epsilon)|}{|\mathcal{Z}|}\times 100\%$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%legend pos = north east,
%legend style={nodes={scale=0.85, transform shape}},
%x filter/.code={\pgfmathdivide{#1}{100}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
% \addplot [color=UFOrange, ultra thick, mark={*}, mark size={2.0 pt}]
%   table[row sep=crcr]{%
%                         0.5  2.683962125534436  \\
%             1.0  2.7704796186604432  \\
%             1.5  2.8606981725354124  \\
%             2.0  2.9563712859786073  \\
%             2.5  3.0553919880767624  \\
%             3.0  3.157288982704541  \\
%             3.5  3.2653752043900406  \\
%             4.0  3.37608820889175  \\
%             4.5  3.49039138093646  \\
%             5.0  3.611174874704539  \\
%             5.5  3.737260449882647  \\
%             6.0  3.8680936404409785  \\
%             6.5  4.005504184277894  \\
%             7.0  4.150517843548538  \\
%             7.5  4.30010584756509  \\
%             8.0  4.455966248543834  \\
%             8.5  4.6189238147041065  \\
%             9.0  4.791279580069608  \\
%             9.5  4.9707810263942465  \\
%             10.0  5.159022243513718  \\
% };
\addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=epsilon, y=Wikispeedia, unbounded coords=discard] {Figures/fig3_stability_data2.csv};
\addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=epsilon, y=lemma_2_Wikispeedia, unbounded coords=discard] {Figures/fig3_stability_data2.csv};
%\addlegendentry{Mechanism~\ref{mech:prob3}}
\coordinate (ttl) at (axis description cs:0.5,-0.6);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(c)};
\end{tikzpicture}%

==> Figures/trajectory_gainesville.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Time, $t$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{Shortest-Path distance, $V(Z_t)$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=1,
%x filter/.code={\pgfmathdivide{#1}{100}},
 xmin=5,
 xmax=100,
% ymin=-0.2,
% ymax=6.3,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=TimeStep, y=V_t] {Figures/gainesville_chen_trajectory_data.csv};
        \addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=TimeStep, y=V_t] {Figures/gainesville_trajectory_data.csv};
        \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.4);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(b)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        

==> Figures/trajectory_wikispeedia.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Time, $t$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Shortest-Path distance, $V(Z_t)$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.65, transform shape}},
legend columns=1,
%x filter/.code={\pgfmathdivide{#1}{100}},
 xmin=5,
 xmax=100,
% ymin=-0.2,
% ymax=6.3,
]
% \addplot[name path=upper, draw=none, , forget plot] table [col sep=comma, x=T, y=TrueUpper] {Figures/Gainesville_fidelity_data.csv};
%         \addplot[name path=lower, draw=none, forget plot] table [col sep=comma, x=T, y=TrueLower] {Figures/Gainesville_fidelity_data.csv};
        
        % Fill between them
        

        % 2. The Baseline Constant
        

        % =========================================================
        % PLOTTING THE MECHANISMS (Example for Epsilon = 1.0)
        % Note: The julia script replaced '.' with '_' in headers
        % =========================================================

        % Mechanism 4 (Chen)
        % \addplot[UFblue, dashed, ultra thick] table [col sep=comma, x=T, y=Chen_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen Mech 4 ($\epsilon = 0.5$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick] table [col sep=comma, x=T, y=PF_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: PF ($\epsilon = 0.5$)}

        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_0_5] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        

        % Permute-and-Flip (Ours)
        \addplot[UFOrange, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=TimeStep, y=V_t] {Figures/wikispeedia_chen_trajectory_data.csv};
        %\addlegendentry{Chen et al. ($\epsilon = 1.0$)}
        \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=TimeStep, y=V_t] {Figures/wikispeedia_trajectory_data.csv};
        %\addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 1.0$)}

        % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_1_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}

        % \addplot[teal, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 3.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[teal, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 3.0$)}

        % \addplot[UFblue, dashed, ultra thick, mark={o}, mark size={2.0 pt}] table [col sep=comma, x=T, y=Chen_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Chen et al. ($\epsilon = 5.0$)}

        % % Permute-and-Flip (Ours)
        % \addplot[UFblue, ultra thick, mark={*}, mark size={2.0 pt}] table [col sep=comma, x=T, y=PF_5_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Mechanism~\ref{mech:PF} ($\epsilon = 5.0$)}
        % \addplot[black, ultra thick] table [col sep=comma, x=T, y=TrueMean] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Entropy Rate $H(\mathcal{X})$}


        % \addplot[fill=black!50, opacity=0.6] fill between[of=upper and lower];
        % \addlegendentry{Empirical Entropy $\pm 2\sigma$}
        % % Exponential Mechanism (Ours)
        % \addplot[blue, solid, ultra thick] table [col sep=comma, x=T, y=EM_3_0] {Figures/Gainesville_fidelity_data.csv};
        % \addlegendentry{Ours: EM ($\epsilon_0 = 1.0$)}
%\addlegendentry{Mechanism~\ref{mech:2}/\ref{mech:PF}}
%\addlegendentry{Mechanism~\ref{mech:prob3}}
%\coordinate (ttl) at (axis description cs:0.5,-0.6);
\coordinate (ttl) at (axis description cs:0.5,-0.4);
\end{axis}
\node[anchor=south,text width=7cm,align=center] at (ttl) 
{(c)};
% \node[anchor=south,text width=7cm,align=center] at (ttl) 
% {(b)};
\end{tikzpicture}%

% 1. The True Entropy Confidence Band (Gray Shaded Area)
        % Draw the invisible upper and lower paths
        
